Artificial Replay: A Meta-Algorithm for Harnessing Historical Data in Bandits

Most real-world deployments of bandit algorithms exist somewhere in between the offline and online set-up, where some historical data is available upfront and additional data is collected dynamically online. How best to incorporate historical data to "warm start" bandit algorithms is an open question: naively initializing reward estimates using all historical samples can suffer from spurious data and imbalanced data coverage, leading to data inefficiency (amount of historical data used) - particularly for continuous action spaces. To address these challenges, we propose ArtificialReplay, a meta-algorithm for incorporating historical data into any arbitrary base bandit algorithm. We show that ArtificialReplay uses only a fraction of the historical data compared to a full warm-start approach, while still achieving identical regret for base algorithms that satisfy independence of irrelevant data (IIData), a novel and broadly applicable property that we introduce. We complement these theoretical results with experiments on K-armed bandits and continuous combinatorial bandits, on which we model green security domains using real poaching data. Our results show the practical benefits of ArtificialReplay for improving data efficiency, including for base algorithms that do not satisfy IIData.

==> figures/adaptive_discretization.tex <==


% Gradient Info
  
\tikzset {_98ew0rf9r/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-45 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bich5vaa4}{150bp}{rgb(0bp)=(0.98,0.25,0.25);
rgb(40.089285714285715bp)=(0.98,0.25,0.25);
rgb(52.410714285714285bp)=(0.94,0.98,0.25);
rgb(62.5bp)=(0.11,1,0);
rgb(100bp)=(0.11,1,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp49940371925014593] 
\path  [shading=_bich5vaa4,_98ew0rf9r] (5,3) -- (145,3) -- (145,145) -- (5,145) -- cycle ; % for fading 
 \draw   (5,3) -- (145,3) -- (145,145) -- (5,145) -- cycle ; % for border 

%Shape: Square [id:dp8016766041561245] 
\draw   (5,3) -- (145,3) -- (145,145) -- (5,145) -- cycle ;
%Shape: Square [id:dp10248282888316496] 
\draw   (76,3) -- (145,3) -- (145,73) -- (76,73) -- cycle ;
%Shape: Square [id:dp8185154852457677] 
\draw   (111,73) -- (145,73) -- (145,108) -- (111,108) -- cycle ;
%Shape: Square [id:dp44129428865393705] 
\draw   (76,73) -- (145,73) -- (145,145) -- (76,145) -- cycle ;
%Shape: Square [id:dp8121902848848344] 
\draw   (5,73) -- (76,73) -- (76,145) -- (6,145) -- cycle ;
%Shape: Square [id:dp3992707502015802] 
\draw   (5,3) -- (76,3) -- (76,73) -- (5,73) -- cycle ;
%Shape: Square [id:dp5806474592743176] 
\draw   (111,108) -- (145,108) -- (145,145) -- (111,145) -- cycle ;
%Shape: Square [id:dp6676269425855317] 
\draw   (76,73) -- (111,73) -- (111,108) -- (76,108) -- cycle ;
%Shape: Square [id:dp45452190189665087] 
\draw   (128.5,108) -- (145,108) -- (145,125.5) -- (128.5,125.5) -- cycle ;
%Shape: Square [id:dp9168902936149845] 
\draw   (111,108) -- (128.5,108) -- (128.5,125.5) -- (111,125.5) -- cycle ;
%Shape: Square [id:dp39536617135639474] 
\draw   (111,116.75) -- (119.75,116.75) -- (119.75,125.5) -- (111,125.5) -- cycle ;
%Shape: Square [id:dp9202647591643398] 
\draw   (128.5,108) -- (137.25,108) -- (137.25,116.75) -- (128.5,116.75) -- cycle ;




\end{tikzpicture}


==> figures/adaptive_imbalanced_data.tex <==
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.38\linewidth,
  height=0.23\linewidth,
  xtick pos=left,
  ytick pos=left,
  xtick style={draw=none},
  title style={yshift=-.7ex},
  ylabel style={align=center},
  tick label style={font=\scriptsize},
  x tick label style={yshift=.7ex}, % move x tick labels up
  ymajorgrids=true,
  xlabel shift=-2pt,
  enlarge x limits={0.2},
}


% ----------------------------------------------------------
% unused_h
\begin{axis}[
  at={(0.34\linewidth, 0\linewidth)}, 
  width=0.31\linewidth,
  table/col sep=comma,
  ybar,
  bar width=.14cm,
%   ybar interval,
  symbolic x coords={0.1, 0.5, 0.7, 0.9},
  xtick={data},
  title={\small{(b)~\% unused of $\history$}},
  xlabel={\footnotesize{Fraction bad arms}},
  legend style={
    at={(1.7,1.4)},
    legend columns=4,
    font=\footnotesize,draw=none,fill=none},
%   xmin=0,xmax=11,
  ymin=0, %ymax=600,
% enlargelimits=true,
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% bar plots
\addplot+[teal!90!white, draw=black, area legend,
%postaction={pattern=north east lines,},
] table [x=frac_vals, y=adaptive_artificial_replay, y error=adaptive_artificial_replay_sem] {data/adaptive_unused_h_frac.csv}; %\addlegendentry{~\ArtReplay~~~~};
% \addplot+[purple!90!white, draw=black, area legend,
% postaction={pattern=north west lines,}
% ] table [x=frac_vals, y=adaptive_historical, y error=adaptive_historical_sem] {data/adaptive_unused_h_frac.csv}; %\addlegendentry{~\Full~~~~};
\addplot+[cyan!50!white, draw=black, area legend,
postaction={pattern=horizontal lines,}
] table [x=frac_vals, y=adaptive_ignorant, y error=adaptive_ignorant_sem] {data/adaptive_unused_h_frac.csv}; %\addlegendentry{~\Ignorant~~~~};
% \addplot+[yellow!90!white, draw=black, area legend,
% postaction={pattern=crosshatch dots,}
% ] table [x=frac_vals, y=regression, y error=regression_sem] {data/adaptive_unused_h_frac.csv}; %\addlegendentry{~\Regressor};
\end{axis}


% ----------------------------------------------------------
% % runtime
% \begin{axis}[
%   at={(0.66\linewidth, 0\linewidth)}, 
%   table/col sep=comma,
%   ybar,
% %   ybar interval,
%   symbolic x coords={0.1, 0.5, 0.7, 0.9},
%   xtick={data},
%   xlabel={\footnotesize{(c)~Runtime}},
%   legend style={
%     at={(1.7,1.4)},
%     legend columns=4,
%     font=\footnotesize,draw=none,fill=none},
% %   xmin=0,xmax=11,
%   ymin=0, %ymax=600,
% % enlargelimits=true,
%   error bars/y dir=both, % turn on error bars
%   error bars/y explicit,  % say that error value is given explicitly
%   error bars/error bar style={color=black, thick},
% ]

% % bar plots
% \addplot+[teal!90!white, draw=black, area legend,
% %postaction={pattern=north east lines,},
% ] table [x=frac_vals, y=adaptive_artificial_replay, y error=adaptive_artificial_replay_sem] {data/adaptive_runtime.csv}; %\addlegendentry{~\ArtReplay~~~~};
% \addplot+[purple!90!white, draw=black, area legend,
% postaction={pattern=north west lines,}
% ] table [x=frac_vals, y=adaptive_historical, y error=adaptive_historical_sem] {data/adaptive_runtime.csv}; %\addlegendentry{~\Full~~~~};
% \addplot+[cyan!50!white, draw=black, area legend,
% postaction={pattern=horizontal lines,}
% ] table [x=frac_vals, y=adaptive_ignorant, y error=adaptive_ignorant_sem] {data/adaptive_runtime.csv}; %\addlegendentry{~\Ignorant~~~~};
% \addplot+[yellow!90!white, draw=black, area legend,
% postaction={pattern=crosshatch dots,}
% ] table [x=frac_vals, y=regression, y error=regression_sem] {data/adaptive_runtime.csv}; %\addlegendentry{~\Regressor};
% \end{axis}


% ----------------------------------------------------------
% number of regions
\begin{axis}[
  at={(.64\linewidth, 0\linewidth)}, 
  table/col sep=comma,
  ybar,
  bar width=.14cm,
  symbolic x coords={0.1, 0.5, 0.7, 0.9},
  xtick={data},
  title={\small{(c)~Number of regions~$\reg$}},
  xlabel={\footnotesize{Fraction bad arms}},
  legend style={
    at={(0.5\linewidth,.25\linewidth)},
    legend columns=3,
    font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
  ymin=0, %ymax=10,
% enlargelimits=true,
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% bar plots
\addplot+[teal!90!white, draw=black, area legend,
%postaction={pattern=north east lines,},
] table [x=frac_vals, y=adaptive_artificial_replay, y error=adaptive_artificial_replay_sem] {data/adaptive_n_regions.csv}; %\addlegendentry{~\ArtReplay~~~~};
\addplot+[purple!90!white, draw=black, area legend,
postaction={pattern=north west lines,}
] table [x=frac_vals, y=adaptive_historical, y error=adaptive_historical_sem] {data/adaptive_n_regions.csv}; %\addlegendentry{~\Full~~~~};
\addplot+[cyan!50!white, draw=black, area legend,
postaction={pattern=horizontal lines,}
] table [x=frac_vals, y=adaptive_ignorant, y error=adaptive_ignorant_sem] {data/adaptive_n_regions.csv}; %\addlegendentry{~\Ignorant~~~~};
\end{axis}


% ----------------------------------------------------------
% regret
\begin{axis}[
  at={(0\linewidth, 0\linewidth)}, 
  table/col sep=comma,
  ybar=1.5pt,
  bar width=.14cm,
%   nodes near coords,
  symbolic x coords={0.1, 0.5, 0.7, 0.9},
  xtick={data},
  title={\small{(a)~Regret}},
  xlabel={\footnotesize{Fraction bad arms}},
  legend style={
    at={(0.8\linewidth, -.07\linewidth)},
    legend columns=4,
    font=\small,draw=none,fill=none,
    /tikz/every even column/.append style={column sep=10pt}},
%   xmin=0,xmax=11,
  ymin=0, ymax=600,
% enlargelimits=true,
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% bar plots
\addplot+[teal!90!white, draw=black, area legend,
%postaction={pattern=north east lines,},
] table [x=frac_vals, y=adaptive_artificial_replay, y error=adaptive_artificial_replay_sem] {data/adaptive_regret.csv}; \addlegendentry{~\ArtReplay~~~~};
\addplot+[purple!90!white, draw=black, area legend,
postaction={pattern=north west lines,}
] table [x=frac_vals, y=adaptive_historical, y error=adaptive_historical_sem] {data/adaptive_regret.csv}; \addlegendentry{~\Full~~~~};
\addplot+[cyan!50!white, draw=black, area legend,
postaction={pattern=horizontal lines,}
] table [x=frac_vals, y=adaptive_ignorant, y error=adaptive_ignorant_sem] {data/adaptive_regret.csv}; \addlegendentry{~\Ignorant~~~~};
\addplot+[yellow!90!white, draw=black, area legend,
postaction={pattern=crosshatch dots,}
] table [x=frac_vals, y=regression, y error=regression_sem] {data/adaptive_regret.csv}; \addlegendentry{~\Regressor~~~~};
\end{axis}


% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figures/discretization_diagram.tex <==


% Gradient Info
  
\tikzset {_holmkmsfn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-45 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_07soqxhih}{150bp}{rgb(0bp)=(0,0.35,0.71);
rgb(40.089285714285715bp)=(0,0.35,0.71);
rgb(62.5bp)=(0.86,0.2,0.13);
rgb(100bp)=(0.86,0.2,0.13)}

% Gradient Info
  
\tikzset {_tte39it5o/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-45 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_o64v3fts8}{150bp}{rgb(0bp)=(0,0.35,0.71);
rgb(40.089285714285715bp)=(0,0.35,0.71);
rgb(62.5bp)=(0.86,0.2,0.13);
rgb(100bp)=(0.86,0.2,0.13)}

% Gradient Info
  
\tikzset {_wtpe7f1s9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_owa0zuidu}{150bp}{rgb(0bp)=(0,0.35,0.71);
rgb(37.5bp)=(0,0.35,0.71);
rgb(62.5bp)=(0.86,0.2,0.13);
rgb(100bp)=(0.86,0.2,0.13)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,322); %set diagram left start at 0, and has height of 322

%Shape: Square [id:dp9679251688454351] 
\path  [shading=_07soqxhih,_holmkmsfn] (232,5) -- (372,5) -- (372,145) -- (232,145) -- cycle ; % for fading 
 \draw   (232,5) -- (372,5) -- (372,145) -- (232,145) -- cycle ; % for border 

%Shape: Square [id:dp49940371925014393] 
\path  [shading=_o64v3fts8,_tte39it5o] (61,5) -- (201,5) -- (201,145) -- (61,145) -- cycle ; % for fading 
 \draw   (61,5) -- (201,5) -- (201,145) -- (61,145) -- cycle ; % for border 

%Shape: Grid [id:dp44192256830222076] 
\draw  [draw opacity=0] (61,5) -- (201,5) -- (201,145) -- (61,145) -- cycle ; \draw   (81,5) -- (81,145)(101,5) -- (101,145)(121,5) -- (121,145)(141,5) -- (141,145)(161,5) -- (161,145)(181,5) -- (181,145) ; \draw   (61,25) -- (201,25)(61,45) -- (201,45)(61,65) -- (201,65)(61,85) -- (201,85)(61,105) -- (201,105)(61,125) -- (201,125) ; \draw   (61,5) -- (201,5) -- (201,145) -- (61,145) -- cycle ;
%Shape: Rectangle [id:dp7393403732070325] 
\path  [shading=_owa0zuidu,_wtpe7f1s9] (4,5) -- (24,5) -- (24,145) -- (4,145) -- cycle ; % for fading 
 \draw   (4,5) -- (24,5) -- (24,145) -- (4,145) -- cycle ; % for border 

%Shape: Rectangle [id:dp31365648862086415] 
\draw   (232,5) -- (372,5) -- (372,145) -- (232,145) -- cycle ;
%Shape: Rectangle [id:dp13114974538194946] 
\draw   (232,5) -- (302,5) -- (302,75) -- (232,75) -- cycle ;
%Shape: Rectangle [id:dp9822340864070789] 
\draw   (232,75) -- (302,75) -- (302,145) -- (232,145) -- cycle ;
%Shape: Rectangle [id:dp9261549249219496] 
\draw   (302,75) -- (372,75) -- (372,145) -- (302,145) -- cycle ;
%Shape: Rectangle [id:dp6757942015793559] 
\draw   (302,75) -- (337,75) -- (337,110) -- (302,110) -- cycle ;
%Shape: Rectangle [id:dp4009618923342424] 
\draw   (302,110) -- (337,110) -- (337,145) -- (302,145) -- cycle ;
%Shape: Rectangle [id:dp3957805733569737] 
\draw   (337,75) -- (372,75) -- (372,110) -- (337,110) -- cycle ;
%Shape: Rectangle [id:dp4490413524877772] 
\draw   (337,110) -- (355,110) -- (355,126) -- (337,126) -- cycle ;
%Shape: Rectangle [id:dp5670526120323252] 
\draw   (355,110) -- (372,110) -- (372,126) -- (355,126) -- cycle ;
%Shape: Rectangle [id:dp6973093339775249] 
\draw   (355,126) -- (372,126) -- (372,145) -- (355,145) -- cycle ;
%Shape: Rectangle [id:dp9262441181316525] 
\draw   (337,126) -- (355,126) -- (355,145) -- (337,145) -- cycle ;
%Shape: Rectangle [id:dp6774124366426435] 
\draw   (337,110) -- (346,110) -- (346,118) -- (337,118) -- cycle ;
%Shape: Rectangle [id:dp013486516450291752] 
\draw   (346,110) -- (355,110) -- (355,118) -- (346,118) -- cycle ;
%Shape: Rectangle [id:dp8341303518035881] 
\draw   (337,118) -- (346,118) -- (346,126) -- (337,126) -- cycle ;

% Text Node
\draw (27,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (27,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};


\end{tikzpicture}


==> figures/k_armed_b1_spurious_data.tex <==
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.38\linewidth,
  height=0.23\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
  ymajorgrids=true,
  xlabel shift=-2pt,
  title style={yshift=-.7ex},
%   xtick style={draw=none},
%   enlarge x limits={0.5},
}



% % ----------------------------------------------------------
% % runtime
% \begin{axis}[
%   at={(0.6\linewidth, 0\linewidth)}, 
%   table/col sep=comma,
%   ybar=1.5pt,
%   bar width=.14cm,
%   symbolic x coords={10, 100, 1000, 10000},
%   xtick={data},
%   xlabel={\footnotesize{(c)~Runtime (sec)}},
%   ylabel style={align=center},
% %   legend style={
% %     at={(1.7,1.4)},
% %     legend columns=3,
% %     font=\footnotesize,draw=none,fill=none},
% %   xmin=0,xmax=11,
%   ymin=0, ymax=1,
% % enlargelimits=true,
%   enlarge x limits={0.2},
%   error bars/y dir=both, % turn on error bars
%   error bars/y explicit,  % say that error value is given explicitly
%   error bars/error bar style={color=black, thick},
% ]

% % bar plots
% \addplot+[teal!90!white, draw=black, area legend,
% %postaction={pattern=north east lines,},
% ] table [x=H, y=artificial_replay, y error=artificial_replay_sem] {data/k_armed_b1_runtime.csv}; %\addlegendentry{~\ArtReplay~~~~};
% \addplot+[purple!90!white, draw=black, area legend,
% postaction={pattern=north west lines,}
% ] table [x=H, y=historical, y error=historical_sem] {data/k_armed_b1_runtime.csv}; %\addlegendentry{~\Full~~~~};
% \addplot+[cyan!50!white, draw=black, area legend,
% postaction={pattern=horizontal lines,}
% ] table [x=H, y=ignorant, y error=ignorant_sem] {data/k_armed_b1_runtime.csv}; %\addlegendentry{~\Ignorant~~~~};
% \addplot+[blue!40!white, draw=black, area legend,
% postaction={pattern=dots,}
% ] table [x=H, y=random, y error=random_sem] {data/k_armed_b1_runtime.csv}; %\addlegendentry{~\Random~~~~};
% \end{axis}


% ----------------------------------------------------------
% historical samples used
\begin{axis}[
  at={(.34\linewidth, 0\linewidth)}, 
  width=0.31\linewidth,
  table/col sep=comma,
  ybar=1.5pt,
  bar width=.14cm,
  symbolic x coords={10, 100, 1000, 10000},
  xticklabels={10, 100, {1,000}, {10,000}},
  xtick style={draw=none},
  x tick label style={yshift=.7ex}, % move x tick labels up
  xtick={data},
  xlabel={\footnotesize{Historical samples~$H$}},
  title={\small{(b)~\% unused of $\history$}},
  ylabel style={align=center},
%   legend style={
%     at={(2.1, 0)},
%     legend columns=4,
%     font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
  ymin=0, %ymax=10,
% enlargelimits=true,
  enlarge x limits={0.2},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% bar plots
\addplot+[teal!90!white, draw=black, area legend,
%postaction={pattern=north east lines,},
] table [x=H, y=artificial_replay, y error=artificial_replay_sem] {data/k_armed_b1_unused_h_percentage.csv}; %\addlegendentry{~\ArtReplay~~~~};
% \addplot+[blue!40!white, draw=black, area legend,
% postaction={pattern=dots,}
% ] table [x=H, y=random, y error=random_sem] {data/k_armed_b1_unused_h_percentage.csv}; \addlegendentry{~\Random~~~~};
\addplot+[cyan!50!white, draw=black, area legend,
postaction={pattern=horizontal lines,}
] table [x=H, y=ignorant, y error=ignorant_sem] {data/k_armed_b1_unused_h_percentage.csv}; %\addlegendentry{~\Ignorant~~~~~};
% \addplot+[purple!90!white, draw=black, area legend,
% postaction={pattern=north west lines,}
% ] table [x=H, y=historical, y error=historical_sem] {data/k_armed_b1_unused_h_percentage.csv}; \addlegendentry{~\Full~~~~~};
\end{axis}


% ----------------------------------------------------------
% regret
\begin{axis}[
  at={(0\linewidth, 0\linewidth)}, 
  table/col sep=comma,
  ybar=1.5pt,
  bar width=.14cm,
  symbolic x coords={10, 100, 1000, 10000},
  xticklabels={10, 100, {1,000}, {10,000}},
  xtick style={draw=none},
  x tick label style={yshift=.7ex}, % move x tick labels up
  xtick={data},
  xlabel={\footnotesize{Historical samples~$H$}},
  title={\small{(a)~Regret}},
  ylabel style={align=center},
  legend style={
    at={(0.8\linewidth, -.07\linewidth)},
    legend columns=4,
    font=\small,draw=none,fill=none,
    /tikz/every even column/.append style={column sep=10pt}},
%   xmin=0,xmax=11,
  ymin=0, ymax=200,
% enlargelimits=true,
  enlarge x limits={0.2},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% bar plots
\addplot+[teal!90!white, draw=black, area legend,
%postaction={pattern=north east lines,},
] table [x=H, y=artificial_replay, y error=artificial_replay_sem] {data/k_armed_b1_regret.csv}; \addlegendentry{~\ArtReplay~~~~};
\addplot+[purple!90!white, draw=black, area legend,
postaction={pattern=north west lines,}
] table [x=H, y=historical, y error=historical_sem] {data/k_armed_b1_regret.csv}; \addlegendentry{~\Full~~~~};
\addplot+[cyan!50!white, draw=black, area legend,
postaction={pattern=horizontal lines,}
] table [x=H, y=ignorant, y error=ignorant_sem] {data/k_armed_b1_regret.csv}; \addlegendentry{~\Ignorant~~~~};
\addplot+[blue!40!white, draw=black, area legend,
postaction={pattern=dots,}
] table [x=H, y=random, y error=random_sem] {data/k_armed_b1_regret.csv}; \addlegendentry{~\Random~~~~};
\end{axis}

\begin{axis}[ 
  at={(.64\textwidth, 0\textwidth)},
  title={\small{~(c)~Samples used over time}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.7cm},
%   ylabel={\scriptsize{Samples used}},
%   xtick={0, 250, 500, 750, 1000},
  xlabel={\footnotesize{Timestep~$t$}},
  xlabel shift=-4pt,
  x tick label style={yshift=-.2ex}, % move x tick labels up
%   xlabel near ticks,
%   xlabel style={shift=-.7ex},
%   ylabel near ticks,
%   legend style={
%     align=left,
%     at={(4, 1.8)},
% legend columns=5,
%     font=\small, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
%   ymin=-70,
  ymax=1100,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=artificial_replay, col sep=comma] {data/k_armed_b1_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\ArtReplay}

% , densely dotted
\addplot [purple!90!white, line width=1.5pt, dotted, mark=none] table [x=t, y=historical, col sep=comma] {data/k_armed_b1_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=ignorant, col sep=comma] {data/k_armed_b1_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Ignorant}

% \addplot [blue!40!white, line width=1.5pt, mark=none] table [x=t, y=random, col sep=comma] {data/k_armed_b1_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Random}

% \addplot [blue, line width=1pt, mark=none] table [x=t, y=optimal, col sep=comma] {data/k_armed_b1_avg_used_h_k10_H1000.csv}; \addlegendentry{~\Optimal}



% %%% plots with shaded error regions

% % optimal
% \addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=optimal_low and optimal_high, on layer=main]{violet, opacity=0.15};

% % fairCUCB
% \addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.15};

% % LIZARD
% \addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=lizard_low and lizard_high, on layer=main]{green!40!gray, opacity=0.15};

% % random
% \addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=random_low and random_high, on layer=main]{cyan, opacity=0.15};

% % naive rank
% \addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=naive_low and naive_high, on layer=main]{blue, opacity=0.15};

\end{axis}




% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figures/k_armed_b1_spurious_data_1col_attempt.tex <==
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.8\linewidth,
  height=0.4\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
  ymajorgrids=true,
  xlabel shift=-2pt,
  title style={yshift=-.7ex},
%   xtick style={draw=none},
%   enlarge x limits={0.5},
}



% % ----------------------------------------------------------
% % runtime
% \begin{axis}[
%   at={(0.6\linewidth, 0\linewidth)}, 
%   table/col sep=comma,
%   ybar=1.5pt,
%   bar width=.14cm,
%   symbolic x coords={10, 100, 1000, 10000},
%   xtick={data},
%   xlabel={\footnotesize{(c)~Runtime (sec)}},
%   ylabel style={align=center},
% %   legend style={
% %     at={(1.7,1.4)},
% %     legend columns=3,
% %     font=\footnotesize,draw=none,fill=none},
% %   xmin=0,xmax=11,
%   ymin=0, ymax=1,
% % enlargelimits=true,
%   enlarge x limits={0.2},
%   error bars/y dir=both, % turn on error bars
%   error bars/y explicit,  % say that error value is given explicitly
%   error bars/error bar style={color=black, thick},
% ]

% % bar plots
% \addplot+[teal!90!white, draw=black, area legend,
% %postaction={pattern=north east lines,},
% ] table [x=H, y=artificial_replay, y error=artificial_replay_sem] {data/k_armed_b1_runtime.csv}; %\addlegendentry{~\ArtReplay~~~~};
% \addplot+[purple!90!white, draw=black, area legend,
% postaction={pattern=north west lines,}
% ] table [x=H, y=historical, y error=historical_sem] {data/k_armed_b1_runtime.csv}; %\addlegendentry{~\Full~~~~};
% \addplot+[cyan!50!white, draw=black, area legend,
% postaction={pattern=horizontal lines,}
% ] table [x=H, y=ignorant, y error=ignorant_sem] {data/k_armed_b1_runtime.csv}; %\addlegendentry{~\Ignorant~~~~};
% \addplot+[blue!40!white, draw=black, area legend,
% postaction={pattern=dots,}
% ] table [x=H, y=random, y error=random_sem] {data/k_armed_b1_runtime.csv}; %\addlegendentry{~\Random~~~~};
% \end{axis}


% ----------------------------------------------------------
% historical samples used
\begin{axis}[
  at={(0\linewidth, 0\linewidth)}, 
  width=0.6\linewidth,
  table/col sep=comma,
  ybar=1.5pt,
  bar width=.14cm,
  symbolic x coords={10, 100, 1000, 10000},
  xtick style={draw=none},
  x tick label style={yshift=.7ex}, % move x tick labels up
  xtick={data},
  xlabel={\scriptsize{Historical samples~$H$}},
  title={\footnotesize{(b)~\% unused of $\history$}},
  ylabel style={align=center},
%   legend style={
%     at={(2.1, 0)},
%     legend columns=4,
%     font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
  ymin=0, %ymax=10,
% enlargelimits=true,
  enlarge x limits={0.2},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% bar plots
\addplot+[teal!90!white, draw=black, area legend,
%postaction={pattern=north east lines,},
] table [x=H, y=artificial_replay, y error=artificial_replay_sem] {data/k_armed_b1_unused_h_percentage.csv}; %\addlegendentry{~\ArtReplay~~~~};
% \addplot+[blue!40!white, draw=black, area legend,
% postaction={pattern=dots,}
% ] table [x=H, y=random, y error=random_sem] {data/k_armed_b1_unused_h_percentage.csv}; \addlegendentry{~\Random~~~~};
\addplot+[cyan!50!white, draw=black, area legend,
postaction={pattern=horizontal lines,}
] table [x=H, y=ignorant, y error=ignorant_sem] {data/k_armed_b1_unused_h_percentage.csv}; %\addlegendentry{~\Ignorant~~~~~};
% \addplot+[purple!90!white, draw=black, area legend,
% postaction={pattern=north west lines,}
% ] table [x=H, y=historical, y error=historical_sem] {data/k_armed_b1_unused_h_percentage.csv}; \addlegendentry{~\Full~~~~~};
\end{axis}


% ----------------------------------------------------------
% regret
\begin{axis}[
  at={(.3\linewidth, .4\linewidth)}, 
  table/col sep=comma,
  ybar=1.5pt,
  bar width=.14cm,
  symbolic x coords={10, 100, 1000, 10000},
  xtick style={draw=none},
  x tick label style={yshift=.7ex}, % move x tick labels up
  xtick={data},
  xlabel={\scriptsize{Historical samples~$H$}},
  title={\footnotesize{(a)~Regret}},
  ylabel style={align=center},
  legend style={
    at={(.2\linewidth, 0\linewidth)},
    legend columns=1,
    font=\footnotesize,draw=none,fill=none},
%   xmin=0,xmax=11,
  ymin=0, ymax=200,
% enlargelimits=true,
  enlarge x limits={0.2},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% bar plots
\addplot+[teal!90!white, draw=black, area legend,
%postaction={pattern=north east lines,},
] table [x=H, y=artificial_replay, y error=artificial_replay_sem] {data/k_armed_b1_regret.csv}; \addlegendentry{~\ArtReplay~~~~};
\addplot+[purple!90!white, draw=black, area legend,
postaction={pattern=north west lines,}
] table [x=H, y=historical, y error=historical_sem] {data/k_armed_b1_regret.csv}; \addlegendentry{~\Full~~~~};
\addplot+[cyan!50!white, draw=black, area legend,
postaction={pattern=horizontal lines,}
] table [x=H, y=ignorant, y error=ignorant_sem] {data/k_armed_b1_regret.csv}; \addlegendentry{~\Ignorant~~~~};
\addplot+[blue!40!white, draw=black, area legend,
postaction={pattern=dots,}
] table [x=H, y=random, y error=random_sem] {data/k_armed_b1_regret.csv}; \addlegendentry{~\Random~~~~};
\end{axis}

\begin{axis}[ 
  at={(.55\linewidth, 0\linewidth)}, 
  width=0.6\linewidth,
  title={\footnotesize{~(c)~Samples used over time}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.7cm},
%   ylabel={\scriptsize{Samples used}},
%   xtick={0, 250, 500, 750, 1000},
  xlabel={\scriptsize{Timestep~$t$}},
  xlabel shift=-4pt,
  x tick label style={yshift=-.2ex}, % move x tick labels up
%   xlabel near ticks,
%   xlabel style={shift=-.7ex},
%   ylabel near ticks,
%   legend style={
%     align=left,
%     at={(4, 1.8)},
% legend columns=5,
%     font=\small, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
%   ymin=-70,
  ymax=1100,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=artificial_replay, col sep=comma] {data/k_armed_b1_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\ArtReplay}

% , densely dotted
\addplot [purple!90!white, line width=1.5pt, dotted, mark=none] table [x=t, y=historical, col sep=comma] {data/k_armed_b1_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=ignorant, col sep=comma] {data/k_armed_b1_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Ignorant}

% \addplot [blue!40!white, line width=1.5pt, mark=none] table [x=t, y=random, col sep=comma] {data/k_armed_b1_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Random}

% \addplot [blue, line width=1pt, mark=none] table [x=t, y=optimal, col sep=comma] {data/k_armed_b1_avg_used_h_k10_H1000.csv}; \addlegendentry{~\Optimal}



% %%% plots with shaded error regions

% % optimal
% \addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=optimal_low and optimal_high, on layer=main]{violet, opacity=0.15};

% % fairCUCB
% \addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.15};

% % LIZARD
% \addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=lizard_low and lizard_high, on layer=main]{green!40!gray, opacity=0.15};

% % random
% \addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=random_low and random_high, on layer=main]{cyan, opacity=0.15};

% % naive rank
% \addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=naive_low and naive_high, on layer=main]{blue, opacity=0.15};

\end{axis}




% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figures/k_armed_b3_spurious_data.tex <==
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.4\linewidth,
  height=0.23\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
  ymajorgrids=true,
  xlabel shift=-2pt,
  title style={yshift=-.7ex},
%   xtick style={draw=none},
%   enlarge x limits={0.5},
}



% % ----------------------------------------------------------
% % runtime
% \begin{axis}[
%   at={(0.6\linewidth, 0\linewidth)}, 
%   table/col sep=comma,
%   ybar=1.5pt,
%   bar width=.14cm,
%   symbolic x coords={10, 100, 1000, 10000},
%   xtick={data},
%   xlabel={\footnotesize{(c)~Runtime (sec)}},
%   ylabel style={align=center},
% %   legend style={
% %     at={(1.7,1.4)},
% %     legend columns=3,
% %     font=\footnotesize,draw=none,fill=none},
% %   xmin=0,xmax=11,
%   ymin=0, ymax=1,
% % enlargelimits=true,
%   enlarge x limits={0.2},
%   error bars/y dir=both, % turn on error bars
%   error bars/y explicit,  % say that error value is given explicitly
%   error bars/error bar style={color=black, thick},
% ]

% % bar plots
% \addplot+[teal!90!white, draw=black, area legend,
% %postaction={pattern=north east lines,},
% ] table [x=H, y=artificial_replay, y error=artificial_replay_sem] {data/k_armed_b3_runtime.csv}; %\addlegendentry{~\ArtReplay~~~~};
% \addplot+[purple!90!white, draw=black, area legend,
% postaction={pattern=north west lines,}
% ] table [x=H, y=historical, y error=historical_sem] {data/k_armed_b3_runtime.csv}; %\addlegendentry{~\Full~~~~};
% \addplot+[cyan!50!white, draw=black, area legend,
% postaction={pattern=horizontal lines,}
% ] table [x=H, y=ignorant, y error=ignorant_sem] {data/k_armed_b3_runtime.csv}; %\addlegendentry{~\Ignorant~~~~};
% \addplot+[blue!40!white, draw=black, area legend,
% postaction={pattern=dots,}
% ] table [x=H, y=random, y error=random_sem] {data/k_armed_b3_runtime.csv}; %\addlegendentry{~\Random~~~~};
% \end{axis}


% ----------------------------------------------------------
% historical samples used
\begin{axis}[
  at={(.42\linewidth, .3\linewidth)}, 
  % width=0.35\linewidth,
  table/col sep=comma,
  ybar=1.5pt,
  bar width=.14cm,
  symbolic x coords={10, 100, 1000, 10000},
  xticklabels={10, 100, {1,000}, {10,000}},
  xtick style={draw=none},
%   x tick label style={yshift=.7ex}, % move x tick labels up
  xtick={data},
  xlabel={\footnotesize{Historical samples~$H$}},
  title={\small{\textbf{(b)~\% unused of $\history$}}},
  ylabel style={align=center},
  ylabel={\small{Percent unused}},
%   legend style={
%     at={(2.1, 0)},
%     legend columns=4,
%     font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
  ymin=0, %ymax=10,
% enlargelimits=true,
  enlarge x limits={0.2},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% bar plots
\addplot+[teal!90!white, draw=black, area legend,
%postaction={pattern=north east lines,},
] table [x=H, y=artificial_replay, y error=artificial_replay_sem] {data/k_armed_b3_unused_h_percentage.csv}; %\addlegendentry{~\ArtReplay~~~~};
% \addplot+[blue!40!white, draw=black, area legend,
% postaction={pattern=dots,}
% ] table [x=H, y=random, y error=random_sem] {data/k_armed_b3_unused_h_percentage.csv}; \addlegendentry{~\Random~~~~};
\addplot+[cyan!50!white, draw=black, area legend,
postaction={pattern=horizontal lines,}
] table [x=H, y=ignorant, y error=ignorant_sem] {data/k_armed_b3_unused_h_percentage.csv}; %\addlegendentry{~\Ignorant~~~~~};
% \addplot+[purple!90!white, draw=black, area legend,
% postaction={pattern=north west lines,}
% ] table [x=H, y=historical, y error=historical_sem] {data/k_armed_b3_unused_h_percentage.csv}; \addlegendentry{~\Full~~~~~};
\end{axis}


% ----------------------------------------------------------
% regret
\begin{axis}[
  at={(0\linewidth, .30\linewidth)}, 
  table/col sep=comma,
  ybar=1.5pt,
  bar width=.14cm,
  symbolic x coords={10, 100, 1000, 10000},
  xticklabels={10, 100, {1,000}, {10,000}},
  xtick style={draw=none},
  x tick label style={yshift=.7ex}, % move x tick labels up
  xtick={data},
  xlabel={\footnotesize{Historical samples~$H$}},
  title={\small{\textbf{(a)~Regret}}},
  ylabel style={align=center},
  ylabel={\small{Regret}},
  legend style={
    at={(0.68\linewidth, -.06\linewidth)},
    legend columns=4,
    font=\small,draw=none,fill=none,
    /tikz/every even column/.append style={column sep=10pt}},
%   xmin=0,xmax=11,
  ymin=0, ymax=200,
% enlargelimits=true,
  enlarge x limits={0.2},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% bar plots
\addplot+[teal!90!white, draw=black, area legend,
%postaction={pattern=north east lines,},
] table [x=H, y=artificial_replay, y error=artificial_replay_sem] {data/k_armed_b3_regret.csv}; \addlegendentry{~\ArtReplay~~~~};
\addplot+[purple!90!white, draw=black, area legend,
postaction={pattern=north west lines,}
] table [x=H, y=historical, y error=historical_sem] {data/k_armed_b3_regret.csv}; \addlegendentry{~\Full~~~~};
\addplot+[cyan!50!white, draw=black, area legend,
postaction={pattern=horizontal lines,}
] table [x=H, y=ignorant, y error=ignorant_sem] {data/k_armed_b3_regret.csv}; \addlegendentry{~\Ignorant~~~~};
\addplot+[blue!40!white, draw=black, area legend,
postaction={pattern=dots,}
] table [x=H, y=random, y error=random_sem] {data/k_armed_b3_regret.csv}; \addlegendentry{~\Random~~~~};
\end{axis}

% \begin{axis}[ 
%   at={(.64\textwidth, 0\textwidth)},
%   title={\footnotesize{~(c)~Samples used over time}},
% %   ylabel style={align=center}, 
% %   ylabel absolute, ylabel style={ yshift=-.7cm},
% %   ylabel={\scriptsize{Samples used}},
% %   xtick={0, 250, 500, 750, 1000},
%   xlabel={\scriptsize{Timestep~$t$}},
%   xlabel shift=-4pt,
%   x tick label style={yshift=-.2ex}, % move x tick labels up
% %   xlabel near ticks,
% %   xlabel style={shift=-.7ex},
% %   ylabel near ticks,
% %   legend style={
% %     align=left,
% %     at={(4, 1.8)},
% % legend columns=5,
% %     font=\small, 
% %     draw=none,
% %     fill=none,
% %     /tikz/every even column/.append style={column sep=0.15cm}},
% %   ymin=-70,
%   ymax=1100,
%   xmin=0, xmax=1000,
% ]

% % plots
% \addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=artificial_replay, col sep=comma] {data/k_armed_b3_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\ArtReplay}

% % , densely dotted
% \addplot [purple!90!white, line width=1.5pt, mark=none] table [x=t, y=historical, col sep=comma] {data/k_armed_b3_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Full}

% \addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=ignorant, col sep=comma] {data/k_armed_b3_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Ignorant}

% % \addplot [blue!40!white, line width=1.5pt, mark=none] table [x=t, y=random, col sep=comma] {data/k_armed_b3_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Random}

% % \addplot [blue, line width=1pt, mark=none] table [x=t, y=optimal, col sep=comma] {data/k_armed_b3_avg_used_h_k10_H1000.csv}; \addlegendentry{~\Optimal}



% % %%% plots with shaded error regions

% % % optimal
% % \addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% % \addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% % \tikzfillbetween[of=optimal_low and optimal_high, on layer=main]{violet, opacity=0.15};

% % % fairCUCB
% % \addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% % \addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% % \tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.15};

% % % LIZARD
% % \addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% % \addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% % \tikzfillbetween[of=lizard_low and lizard_high, on layer=main]{green!40!gray, opacity=0.15};

% % % random
% % \addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% % \addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% % \tikzfillbetween[of=random_low and random_high, on layer=main]{cyan, opacity=0.15};

% % % naive rank
% % \addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% % \addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% % \tikzfillbetween[of=naive_low and naive_high, on layer=main]{blue, opacity=0.15};

% \end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% K-armed
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[ 
  at={(0, 0\textwidth)},
  xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
  title={\small{\textbf{(c)~Regret}}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.7cm},
%   ylabel={Regret},
  xlabel near ticks,
%   xlabel style={shift=-.7ex},
  ylabel={\small{Regret}},
  xtick={0, 250, 500, 750, 1000},
  xticklabels={0, 250, 500, 750, {1,000}},
%   ylabel near ticks,
  legend style={
    align=left,
    at={(0.68\linewidth, -.06\linewidth)},
    legend columns=4,
    font=\small, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=10pt}},
  ymin=0,
  ymax=180,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1.5pt, mark=none] table [x=t, y=artificial_replay, col sep=comma] {data/k_armed_b3_avg_regret_k10_H100.csv}; \addlegendentry{~\ArtReplay}

\addplot [purple!90!white, line width=1.5pt, densely dotted, mark=none] table [x=t, y=historical, col sep=comma] {data/k_armed_b3_avg_regret_k10_H100.csv}; \addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=ignorant, col sep=comma] {data/k_armed_b3_avg_regret_k10_H100.csv}; \addlegendentry{~\Ignorant}

\addplot [blue!40!white, line width=1.5pt, mark=none] table [x=t, y=random, col sep=comma] {data/k_armed_b3_avg_regret_k10_H100.csv}; \addlegendentry{~\Random}

% \addplot [blue, line width=1pt, mark=none] table [x=t, y=optimal, col sep=comma] {data/k_armed_b3_avg_regret_k10_H100.csv}; \addlegendentry{~\Optimal}


% %%% plots with shaded error regions

% % optimal
% \addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=optimal_low and optimal_high, on layer=main]{violet, opacity=0.2};

% % fairCUCB
% \addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.2};

% % LIZARD
% \addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=lizard_low and lizard_high, on layer=main]{green!40!gray, opacity=0.5};

% % random
% \addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=random_low and random_high, on layer=main]{cyan, opacity=0.3};

% % naive rank
% \addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=naive_low and naive_high, on layer=main]{blue, opacity=0.3};

\end{axis}


\begin{axis}[ 
  at={(.42\textwidth, 0\textwidth)},
  xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
  title={\small{\textbf{(d)~Samples used over time}}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.7cm},
%   ylabel={\scriptsize{Samples used}},
  xtick={0, 250, 500, 750, 1000},
  xticklabels={0, 250, 500, 750, {1,000}},
  xlabel near ticks,
%   xlabel style={shift=-.7ex},
  ylabel={\small{Samples used}},
%   ylabel near ticks,
%   legend style={
%     align=left,
%     at={(4, 1.8)},
% legend columns=5,
%     font=\small, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
%   ymin=-70,
%   ymax=1000,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=artificial_replay, col sep=comma] {data/k_armed_b3_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\ArtReplay}

\addplot [purple!90!white, line width=1.5pt, densely dotted, mark=none] table [x=t, y=historical, col sep=comma] {data/k_armed_b3_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=ignorant, col sep=comma] {data/k_armed_b3_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Ignorant}

% \addplot [blue!40!white, line width=1.5pt, mark=none] table [x=t, y=random, col sep=comma] {data/k_armed_b3_avg_used_h_k10_H1000.csv}; %\addlegendentry{~\Random}

% \addplot [blue, line width=1pt, mark=none] table [x=t, y=optimal, col sep=comma] {data/k_armed_b3_avg_used_h_k10_H1000.csv}; \addlegendentry{~\Optimal}



% %%% plots with shaded error regions

% % optimal
% \addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=optimal_low and optimal_high, on layer=main]{violet, opacity=0.15};

% % fairCUCB
% \addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.15};

% % LIZARD
% \addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=lizard_low and lizard_high, on layer=main]{green!40!gray, opacity=0.15};

% % random
% \addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=random_low and random_high, on layer=main]{cyan, opacity=0.15};

% % naive rank
% \addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=naive_low and naive_high, on layer=main]{blue, opacity=0.15};

\end{axis}



% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figures/k_armed_used_h.tex <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=0.4\textwidth,
  height=0.25\textwidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
  ytick style={draw=none},  % don't draw little tick marks
%   label style={font=\scriptsize},
  ymajorgrids=true,
}

% \pgfplotstableread[col sep=comma]{data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}\familyvandata;
% \pgfplotstableread[col sep=comma]{data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}\wildlifedata;

% \pgfplotstableread[col sep=comma]{data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}\familyvandataB;
% \pgfplotstableread[col sep=comma]{data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}\wildlifedataB;






% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> figures/plot_regret.tex <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=0.33\linewidth,
  height=0.23\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
  ytick style={draw=none},  % don't draw little tick marks
%   label style={font=\scriptsize},
  ymajorgrids=true,
}

% \pgfplotstableread[col sep=comma]{data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}\familyvandata;
% \pgfplotstableread[col sep=comma]{data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}\wildlifedata;

% \pgfplotstableread[col sep=comma]{data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}\familyvandataB;
% \pgfplotstableread[col sep=comma]{data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}\wildlifedataB;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fixed discretization
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[ 
  at={(.06\linewidth, .17\linewidth)},
%   xlabel={\scriptsize{Timestep~$t$}},
  title style={yshift=-.7ex},
  title={\small{\textbf{Piecewise-linear}}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.7cm},
  ylabel={\footnotesize{Regret}},
  ylabel near ticks,
  xlabel near ticks,
  xlabel style={shift=-.7ex},
  xtick={0, 250, 500, 750, 1000},
%   ylabel near ticks,
  legend style={
    align=left,
    at={(0.85\linewidth, -.24\linewidth)},
legend columns=5,
    font=\small, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=10pt}},
  ymin=0,
  ymax=180,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=fixed_artificial_replay, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv}; \addlegendentry{~\ArtReplay}

% densely dotted
\addplot [purple!90!white, line width=1.5pt, dotted, mark=none] table [x=t, y=fixed_historical, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv}; \addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=fixed_ignorant, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv}; \addlegendentry{~\Ignorant}

\addplot [yellow!90!white, line width=1.5pt, mark=none] table [x=t, y=regression, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv}; \addlegendentry{~\Regressor}

\addplot [black!30!white] table [x=t, y=optimal, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv}; \addlegendentry{~\Optimal}


% %%% plots with shaded error regions

% Lily note: I tried adding these error bars in and 

% % artifical replay
% \addplot [draw=none, mark=none, name path=art_replay_low] table [x=t, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv};
% \addplot [draw=none, mark=none, name path=art_replay_high] table [x=t, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv};
% \tikzfillbetween[of=art_replay_low and art_replay_high, on layer=main]{teal!90!white, opacity=0.2};

% % full
% \addplot [draw=none, mark=none, name path=full_low] table [x=t, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv};
% \addplot [draw=none, mark=none, name path=full_high] table [x=t, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv};
% \tikzfillbetween[of=full_low and full_high, on layer=main]{purple!90!white, opacity=0.2};

% % ignorant
% \addplot [draw=none, mark=none, name path=ignorant_low] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv};
% \addplot [draw=none, mark=none, name path=ignorant_high] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv};
% \tikzfillbetween[of=ignorant_low and ignorant_high, on layer=main]{cyan!50!white, opacity=0.2};

% % regressor
% \addplot [draw=none, mark=none, name path=regressor_low] table [x=t, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv};
% \addplot [draw=none, mark=none, name path=regressor_high] table [x=t, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/avg_regret_pwl-fixed_n5_b2_eps0.2_H300_effort3.csv};
% \tikzfillbetween[of=regressor_low and regressor_high, on layer=main]{yellow!90!white, opacity=0.2};

\end{axis}

\begin{axis}[ 
  at={(.36\linewidth, .17\linewidth)},
%   xlabel={\scriptsize{Timestep~$t$}},
  title style={yshift=-.7ex},
  title={\small{\textbf{Quadratic}}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.7cm},
%   ylabel={\textsc{Wildlife Park}},
  xlabel near ticks,
  xlabel style={shift=-.7ex},
  xtick={0, 250, 500, 750, 1000},
%   ylabel near ticks,
  legend style={
    align=left,
    at={(4, 1.8)},
legend columns=5,
    font=\small, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.15cm}},
  ymin=0,
  ymax=180,
  xmin=0, xmax=1000,
]

% plots

\addplot [yellow!90!white, line width=1.5pt, mark=none] table [x=t, y=regression, col sep=comma] {data/avg_regret_quadratic-fixed_n5_b2_eps0.2_H300_effort3.csv}; %\addlegendentry{~\Regressor}

\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=fixed_artificial_replay, col sep=comma] {data/avg_regret_quadratic-fixed_n5_b2_eps0.2_H300_effort3.csv}; %\addlegendentry{~\ArtReplay}

% densely dotted
\addplot [purple!90!white, line width=1.5pt, dotted, mark=none] table [x=t, y=fixed_historical, col sep=comma] {data/avg_regret_quadratic-fixed_n5_b2_eps0.2_H300_effort3.csv}; %\addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=fixed_ignorant, col sep=comma] {data/avg_regret_quadratic-fixed_n5_b2_eps0.2_H300_effort3.csv}; %\addlegendentry{~\Ignorant}

\addplot [black!30!white] table [x=t, y=optimal, col sep=comma] {data/avg_regret_quadratic-fixed_n5_b2_eps0.2_H300_effort3.csv}; %\addlegendentry{~\Optimal}


%%% plots with shaded error regions
% see above

\end{axis}



\begin{axis}[ 
  at={(.66\linewidth, .17\linewidth)},
%   xlabel={\scriptsize{Timestep~$t$}},
  title style={yshift=-.7ex},
  title={\small{\textbf{Wildlife conservation}}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={yshift=-.7cm},
%   ylabel={\small{Reward}},
  xlabel near ticks,
%   ylabel near ticks,
  xtick={0, 250, 500, 750, 1000},
  legend style={
    align=left,
    at={(2.5, 1.6)},
    legend columns=5,
    font=\scriptsize, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.15cm}},
  ymin=0,
  ymax=200,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1.5pt, mark=none] table [x=t, y=fixed_artificial_replay, col sep=comma] {data/avg_regret_uganda-fixed_n5_b2_eps0.2_H1000_effort3.csv}; %\addlegendentry{~\ArtReplay}

\addplot [purple!90!white, line width=1.5pt, densely dotted, mark=none] table [x=t, y=fixed_historical, col sep=comma] {data/avg_regret_uganda-fixed_n5_b2_eps0.2_H1000_effort3.csv}; \%addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=fixed_ignorant, col sep=comma] {data/avg_regret_uganda-fixed_n5_b2_eps0.2_H1000_effort3.csv}; %\addlegendentry{~\Ignorant}

\addplot [yellow!90!white, line width=1.5pt, mark=none] table [x=t, y=regression, col sep=comma] {data/avg_regret_uganda-fixed_n5_b2_eps0.2_H1000_effort3.csv}; %\addlegendentry{~\Regressor}

\addplot [black!30!white] table [x=t, y=optimal, col sep=comma] {data/avg_regret_uganda-fixed_n5_b2_eps0.2_H1000_effort3.csv}; %\addlegendentry{~\Optimal}



%%% plots with shaded error regions
% see above

\end{axis}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% adaptive discretization
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[ 
  at={(.06\linewidth, 0\linewidth)},
  xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
%   title={\small{Piecewise-linear}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.4cm},
  ylabel={\footnotesize{Regret}},
  xlabel near ticks,
  ylabel near ticks,
  xtick={0, 250, 500, 750, 1000},
%   legend style={
%     align=left,
%     at={(2.5, 1.6)},
%     legend columns=5,
%     font=\scriptsize, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
  ymin=0,
  ymax=200,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=adaptive_artificial_replay, col sep=comma] {data/avg_regret_pwl-adaptive_n5_b2_eps0.03125_H300_effort3.csv}; %\addlegendentry{~\ArtReplay}

% densely dotted
\addplot [purple!90!white, line width=1.5pt, dotted, mark=none] table [x=t, y=adaptive_historical, col sep=comma] {data/avg_regret_pwl-adaptive_n5_b2_eps0.03125_H300_effort3.csv}; %\addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=adaptive_ignorant, col sep=comma] {data/avg_regret_pwl-adaptive_n5_b2_eps0.03125_H300_effort3.csv}; %\addlegendentry{~\Ignorant}

\addplot [yellow!90!white, line width=1.5pt, mark=none] table [x=t, y=regression, col sep=comma] {data/avg_regret_pwl-adaptive_n5_b2_eps0.03125_H300_effort3.csv}; %\addlegendentry{~\Regressor}

\addplot [black!30!white] table [x=t, y=optimal, col sep=comma] {data/avg_regret_pwl-adaptive_n5_b2_eps0.03125_H300_effort3.csv}; %\addlegendentry{~\Optimal}


%%% plots with shaded error regions
% see above

\end{axis}


\begin{axis}[ 
  at={(.36\linewidth, 0\linewidth)},
  xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
%   title={\small{Quadratic}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.4cm},
%   ylabel={\textsc{Synthetic}},
  xlabel near ticks,
%   ylabel near ticks,
  xtick={0, 250, 500, 750, 1000},
%   legend style={
%     align=left,
%     at={(2.5, 1.6)},
%     legend columns=5,
%     font=\scriptsize, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
  ymin=0,
  ymax=120,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=adaptive_artificial_replay, col sep=comma] {data/avg_regret_quadratic-adaptive_n5_b2_eps0.2_H300_effort3.csv}; %\addlegendentry{~\ArtReplay}

% densely dotted
\addplot [purple!90!white, line width=1.5pt, dotted, mark=none] table [x=t, y=adaptive_historical, col sep=comma] {data/avg_regret_quadratic-adaptive_n5_b2_eps0.2_H300_effort3.csv}; %\addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=adaptive_ignorant, col sep=comma] {data/avg_regret_quadratic-adaptive_n5_b2_eps0.2_H300_effort3.csv}; %\addlegendentry{~\Ignorant}

\addplot [yellow!90!white, line width=1.5pt, mark=none] table [x=t, y=regression, col sep=comma] {data/avg_regret_quadratic-adaptive_n5_b2_eps0.2_H300_effort3.csv}; % \addlegendentry{~\Regressor}

\addplot [black!30!white] table [x=t, y=optimal, col sep=comma] {data/avg_regret_quadratic-adaptive_n5_b2_eps0.2_H300_effort3.csv}; %\addlegendentry{~\Optimal}


%%% plots with shaded error regions
% see above

\end{axis}


\begin{axis}[ 
  at={(.66\linewidth, 0)},
  xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
%   title={\textsc{Wildlife conservation}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={yshift=-.7cm},
%   ylabel={\small{Prioritization}},
  xlabel near ticks,
%   ylabel near ticks,
  xtick={0, 250, 500, 750, 1000},
%   legend style={
%     align=left,
%     at={(2.5, 1.6)},
%     legend columns=5,
%     font=\scriptsize, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
  ymin=0,
  ymax=200,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=adaptive_artificial_replay, col sep=comma] {data/avg_regret_uganda-adaptive_real_h_n5_b3_eps0.2_H300_effort3.csv}; %\addlegendentry{~\ArtReplay}

% densely dotted
\addplot [purple!90!white, line width=1.5pt, dotted, mark=none] table [x=t, y=adaptive_historical, col sep=comma] {data/avg_regret_uganda-adaptive_real_h_n5_b3_eps0.2_H300_effort3.csv}; %\addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=adaptive_ignorant, col sep=comma] {data/avg_regret_uganda-adaptive_real_h_n5_b3_eps0.2_H300_effort3.csv}; %\addlegendentry{~\Ignorant}

\addplot [yellow!90!white, line width=1.5pt, mark=none] table [x=t, y=regression, col sep=comma] {data/avg_regret_uganda-adaptive_real_h_n5_b3_eps0.2_H300_effort3.csv}; %\addlegendentry{~\Regressor}

\addplot [black!30!white] table [x=t, y=optimal, col sep=comma] {data/avg_regret_uganda-adaptive_real_h_n5_b3_eps0.2_H300_effort3.csv}; %\addlegendentry{~\Optimal}


%%% plots with shaded error regions
% see above

\end{axis}

% \node[rounded corners, rotate=90, fill=black!10, align=left] at (-.6, 3.0) {\small{\emph{Fixed}}};
% \node[rounded corners, rotate=90, fill=black!10, align=left] at (-.6, 0.75) {\small{\emph{Adaptive}}};

\node[rounded corners, fill=black!10, align=left] at (-.02\linewidth, .16\linewidth) {\small{\emph{Fixed}}};
\node[rounded corners, fill=black!10, align=left] at (-.02\linewidth, -.03\linewidth) {\small{\emph{Adaptive}}};


% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> figures/plot_regret_ts_ids.tex <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=0.4\linewidth,
  height=0.25\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
  ytick style={draw=none},  % don't draw little tick marks
%   label style={font=\scriptsize},
  ymajorgrids=true,
}

% \pgfplotstableread[col sep=comma]{data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}\familyvandata;
% \pgfplotstableread[col sep=comma]{data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}\wildlifedata;

% \pgfplotstableread[col sep=comma]{data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}\familyvandataB;
% \pgfplotstableread[col sep=comma]{data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}\wildlifedataB;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fixed discretization
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[ 
  at={(.06\linewidth, .19\linewidth)},
%   xlabel={\scriptsize{Timestep~$t$}},
  title style={yshift=-.7ex},
  title={\small{\textbf{Thompson sampling}}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.7cm},
  ylabel={\small{Regret}},
  ylabel near ticks,
  xlabel near ticks,
  xlabel style={shift=-.7ex},
  xtick={0, 250, 500, 750, 1000},
%   ylabel near ticks,
  legend style={
    align=left,
    at={(0.6\linewidth, -.27\linewidth)},
legend columns=3,
    font=\small, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=10pt}},
  ymin=0,
%   ymax=180,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=ts_artificial_replay, col sep=comma] {data/regret_ts_ids_k_armed_k10_H100.csv}; \addlegendentry{~\ArtReplay}

% densely dotted
\addplot [purple!90!white, line width=1.5pt, dotted, mark=none] table [x=t, y=ts_historical, col sep=comma] {data/regret_ts_ids_k_armed_k10_H100.csv}; \addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=ts_ignorant, col sep=comma] {data/regret_ts_ids_k_armed_k10_H100.csv}; \addlegendentry{~\Ignorant}

% \addplot [yellow!90!white, line width=1.5pt, mark=none] table [x=t, y=regression, col sep=comma] {data/regret_ts_ids_k_armed_k10_H100.csv}; \addlegendentry{~\Regressor}

% \addplot [black!30!white] table [x=t, y=optimal, col sep=comma] {data/regret_ts_ids_k_armed_k10_H100.csv}; \addlegendentry{~\Optimal}


% %%% plots with shaded error regions

% % optimal
% \addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=optimal_low and optimal_high, on layer=main]{violet, opacity=0.2};

% % fairCUCB
% \addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.2};

% % LIZARD
% \addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=lizard_low and lizard_high, on layer=main]{green!40!gray, opacity=0.5};

% % random
% \addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=random_low and random_high, on layer=main]{cyan, opacity=0.3};

% % naive rank
% \addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=naive_low and naive_high, on layer=main]{blue, opacity=0.3};

\end{axis}

\begin{axis}[ 
  at={(.45\linewidth, .19\linewidth)},
%   xlabel={\scriptsize{Timestep~$t$}},
  title style={yshift=-.7ex},
  title={\small{\textbf{Information-directed sampling}}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.7cm},
%   ylabel={\textsc{Wildlife Park}},
  xlabel near ticks,
  xlabel style={shift=-.7ex},
  xtick={0, 250, 500, 750, 1000},
%   ylabel near ticks,
%   legend style={
%     align=left,
%     at={(4, 1.8)},
% legend columns=5,
%     font=\small, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
  ymin=0,
  ymax=22,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=ids_artificial_replay, col sep=comma] {data/regret_ts_ids_k_armed_k10_H100.csv};% \addlegendentry{~\ArtReplay}

% densely dotted
\addplot [purple!90!white, line width=1.5pt, dotted, mark=none] table [x=t, y=ids_historical, col sep=comma] {data/regret_ts_ids_k_armed_k10_H100.csv}; %\addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=ids_ignorant, col sep=comma] {data/regret_ts_ids_k_armed_k10_H100.csv}; %\addlegendentry{~\Ignorant}

% \addplot [yellow!90!white, line width=1.5pt, mark=none] table [x=t, y=regression, col sep=comma] {data/regret_ts_ids_k_armed_k10_H100.csv}; \addlegendentry{~\Regressor}

% \addplot [black!30!white] table [x=t, y=optimal, col sep=comma] {data/regret_ts_ids_k_armed_k10_H100.csv}; %\addlegendentry{~\Optimal}


% %%% plots with shaded error regions

% % optimal
% \addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=optimal_low and optimal_high, on layer=main]{violet, opacity=0.15};

% % fairCUCB
% \addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.15};

% % LIZARD
% \addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=lizard_low and lizard_high, on layer=main]{green!40!gray, opacity=0.15};

% % random
% \addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=random_low and random_high, on layer=main]{cyan, opacity=0.15};

% % naive rank
% \addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=naive_low and naive_high, on layer=main]{blue, opacity=0.15};

\end{axis}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% H=1000
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[ 
  at={(.06\linewidth, 0\linewidth)},
  xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
%   title={\small{Piecewise-linear}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.4cm},
  ylabel={\small{Regret}},
  xlabel near ticks,
  ylabel near ticks,
  xtick={0, 250, 500, 750, 1000},
%   legend style={
%     align=left,
%     at={(2.5, 1.6)},
%     legend columns=5,
%     font=\scriptsize, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
  ymin=0,
%   ymax=200,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=ts_artificial_replay, col sep=comma] {data/regret_ts_ids_k_armed_k10_H1000.csv}; %\addlegendentry{~\ArtReplay}

% densely dotted
\addplot [purple!90!white, line width=1.5pt, dotted, mark=none] table [x=t, y=ts_historical, col sep=comma] {data/regret_ts_ids_k_armed_k10_H1000.csv}; %\addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=ts_ignorant, col sep=comma] {data/regret_ts_ids_k_armed_k10_H1000.csv}; %\addlegendentry{~\Ignorant}

% \addplot [yellow!90!white, line width=1.5pt, mark=none] table [x=t, y=regression, col sep=comma] {data/regret_ts_ids_k_armed_k10_H1000.csv}; \addlegendentry{~\Regressor}

% \addplot [black!30!white] table [x=t, y=optimal, col sep=comma] {data/regret_ts_ids_k_armed_k10_H1000.csv}; %\addlegendentry{~\Optimal}


% %%% plots with shaded error regions

% % optimal
% \addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=optimal_low and optimal_high, on layer=main]{violet, opacity=0.2};

% % fairCUCB
% \addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.2};

% % LIZARD
% \addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=lizard_low and lizard_high, on layer=main]{green!40!gray, opacity=0.5};

% % random
% \addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=random_low and random_high, on layer=main]{cyan, opacity=0.3};

% % naive rank
% \addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
% \addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
% \tikzfillbetween[of=naive_low and naive_high, on layer=main]{blue, opacity=0.3};

\end{axis}


\begin{axis}[ 
  at={(.45\linewidth, 0\linewidth)},
  xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
%   title={\small{Quadratic}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.4cm},
%   ylabel={\textsc{Synthetic}},
  xlabel near ticks,
%   ylabel near ticks,
  xtick={0, 250, 500, 750, 1000},
%   legend style={
%     align=left,
%     at={(2.5, 1.6)},
%     legend columns=5,
%     font=\scriptsize, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
  ymin=0,
  ymax=22,
  xmin=0, xmax=1000,
]

% plots
\addplot [teal!90!white, line width=1pt, mark=none] table [x=t, y=ids_artificial_replay, col sep=comma] {data/regret_ts_ids_k_armed_k10_H1000.csv}; %\addlegendentry{~\ArtReplay}

% densely dotted
\addplot [purple!90!white, line width=1.5pt, dotted, mark=none] table [x=t, y=ids_historical, col sep=comma] {data/regret_ts_ids_k_armed_k10_H1000.csv}; %\addlegendentry{~\Full}

\addplot [cyan!50!white, line width=1pt, mark=none] table [x=t, y=ids_ignorant, col sep=comma] {data/regret_ts_ids_k_armed_k10_H1000.csv}; %\addlegendentry{~\Ignorant}

% \addplot [yellow!90!white, line width=1.5pt, mark=none] table [x=t, y=regression, col sep=comma] {data/regret_ts_ids_k_armed_k10_H1000.csv}; \addlegendentry{~\Regressor}

% \addplot [black!30!white] table [x=t, y=optimal, col sep=comma] {data/regret_ts_ids_k_armed_k10_H1000.csv}; %\addlegendentry{~\Optimal}


% %%% plots with shaded error regions

% % optimal
% \addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=optimal_low and optimal_high, on layer=main]{violet, opacity=0.2};

% % fairCUCB
% \addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.2};

% % LIZARD
% \addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=lizard_low and lizard_high, on layer=main]{green!40!gray, opacity=0.5};

% % random
% \addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=random_low and random_high, on layer=main]{cyan, opacity=0.3};

% % naive rank
% \addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
% \addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
% \tikzfillbetween[of=naive_low and naive_high, on layer=main]{blue, opacity=0.3};

\end{axis}


% \node[rounded corners, rotate=90, fill=black!10, align=left] at (-.6, 3.0) {\small{\emph{Fixed}}};
% \node[rounded corners, rotate=90, fill=black!10, align=left] at (-.6, 0.75) {\small{\emph{Adaptive}}};

\node[rounded corners, fill=black!10, align=left] at (-.03\linewidth, .19\linewidth) {\small{$H=100$}};
\node[rounded corners, fill=black!10, align=left] at (-.03\linewidth, -.02\linewidth) {\small{$H=1{,}000$}};


% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

